Cross-Lingual Transfer for Machine Translation in Turkic Languages

Cross-lingual transfer is central to low-resource machine translation, but its behavior within closely related language families remains insufficiently characterized. We study transfer among five Turkic languages; Turkish, Azerbaijani, Uzbek, Kazakh, and Kyrgyz; using pairwise transfer matrices. In this setting, each model is fine-tuned with one transfer source and evaluated on a different transfer target while the translation target remains the same. Across mT5 experiments, we find that transfer is strongest between closely related Turkic pairs, especially Turkish-Azerbaijani and Kazakh-Kyrgyz. We also show that transfer direction matters, and that the same transfer source-transfer target pair can behave differently when the translation target changes. Latinization improves BLEU and chrF in several script-mismatched settings, but its effect is not uniform across metrics. Additional analyses show that transfer sources are mostly stable across different datasets and model settings.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,9.44) {tr};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,8.50) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,10.25) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,10.04) {az-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,10.04) {uz-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,10.04) {kk-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,10.04) {ky-tr};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,9.80) {az-tr};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,9.80) {13.43};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,9.80) {45.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,9.80) {32.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,9.80) {35.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,9.53) {uz-tr};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,9.53) {55.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,9.53) {6.29};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.22,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,9.53) {40.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,9.53) {43.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,9.26) {kk-tr};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,9.26) {51.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,9.26) {40.2\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,9.26) {4.06};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,9.26) {48.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,8.99) {ky-tr};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,8.99) {52.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,8.99) {46.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.22,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,8.99) {46.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,8.99) {4.04};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,8.72) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,8.72) {53.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,8.72) {43.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,8.72) {39.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,8.72) {42.4\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,8.50) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,10.25) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,10.04) {az-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,10.04) {uz-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,10.04) {kk-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,10.04) {ky-tr};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,9.80) {az-tr};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,9.80) {48.64};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,9.80) {75.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,9.80) {71.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,9.80) {73.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,9.53) {uz-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,9.53) {82.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,9.53) {39.45};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,9.53) {74.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,9.53) {76.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,9.26) {kk-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,9.26) {79.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,9.26) {75.2\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,9.26) {34.70};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,9.26) {85.0\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,8.99) {ky-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,8.99) {78.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,8.99) {75.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (5.56,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,8.99) {78.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,8.99) {33.25};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,8.72) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,8.72) {80.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,8.72) {75.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,8.72) {74.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,8.72) {78.2\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,8.50) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,10.25) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,10.04) {az-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,10.04) {uz-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,10.04) {kk-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,10.04) {ky-tr};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,9.80) {az-tr};
\draw[draw=white,line width=0.18pt,fill=gray!28] (7.70,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,9.80) {0.7182};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,9.80) {80.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,9.80) {71.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,9.80) {67.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,9.53) {uz-tr};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,9.53) {91.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.30,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,9.53) {0.6053};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.90,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,9.53) {75.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,9.53) {69.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,9.26) {kk-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,9.26) {88.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,9.26) {78.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.90,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,9.26) {0.5429};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,9.26) {81.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,8.99) {ky-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,8.99) {87.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,8.99) {78.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.90,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,8.99) {81.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (9.50,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,8.99) {0.5519};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,8.72) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,8.72) {88.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,8.72) {79.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.90,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,8.72) {76.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,8.72) {72.8\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,8.50) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,10.25) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,10.04) {az-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,10.04) {uz-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,10.04) {kk-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,10.04) {ky-tr};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,9.80) {az-tr};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.04,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,9.80) {0.6805};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,9.80) {94.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,9.80) {95.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,9.80) {95.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,9.53) {uz-tr};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,9.53) {93.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.64,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,9.53) {0.6217};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,9.53) {96.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,9.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,9.53) {97.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,9.26) {kk-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.04,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,9.26) {89.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,9.26) {88.2\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.24,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,9.26) {0.4594};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,9.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,9.26) {98.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,8.99) {ky-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.04,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,8.99) {88.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,8.99) {89.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,8.99) {93.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.84,8.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,8.99) {0.4241};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,8.72) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,8.72) {90.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,8.72) {90.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,8.72) {94.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,8.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,8.72) {97.2\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,7.39) {az};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,6.46) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,8.21) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,8.00) {tr-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,8.00) {uz-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,8.00) {kk-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,8.00) {ky-az};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.75) {tr-az};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.75) {12.86};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.75) {34.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.75) {24.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.75) {33.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.48) {uz-az};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.48) {33.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.48) {9.17};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.48) {31.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.48) {42.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.21) {kk-az};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.21) {35.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.21) {43.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.21) {5.50};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.21) {45.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.94) {ky-az};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.94) {35.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.94) {46.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.22,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.94) {46.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.94) {5.32};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.67) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.67) {35.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.67) {41.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.67) {34.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.67) {40.7\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,6.46) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,8.21) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,8.00) {tr-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,8.00) {uz-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,8.00) {kk-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,8.00) {ky-az};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.75) {tr-az};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.75) {47.74};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.75) {70.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.75) {60.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.75) {67.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.48) {uz-az};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.48) {66.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.48) {43.77};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.48) {66.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.48) {67.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.21) {kk-az};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.21) {68.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.21) {74.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.21) {38.07};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.21) {80.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.94) {ky-az};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.94) {67.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.94) {75.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (5.56,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.94) {75.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.94) {36.32};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.67) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.67) {67.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.67) {73.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.67) {67.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.67) {71.9\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,6.46) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,8.21) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,8.00) {tr-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,8.00) {uz-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,8.00) {kk-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,8.00) {ky-az};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,7.75) {tr-az};
\draw[draw=white,line width=0.18pt,fill=gray!28] (7.70,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,7.75) {0.7429};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,7.75) {82.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,7.75) {69.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,7.75) {68.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,7.48) {uz-az};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,7.48) {103.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.30,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,7.48) {0.6533};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,7.48) {73.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,7.48) {66.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,7.21) {kk-az};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,7.21) {98.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,7.21) {80.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.90,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,7.21) {0.5776};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,7.21) {77.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,6.94) {ky-az};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,6.94) {99.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,6.94) {83.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.90,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,6.94) {84.2\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (9.50,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,6.94) {0.6049};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,6.67) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,6.67) {100.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,6.67) {82.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.90,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,6.67) {75.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,6.67) {70.8\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,6.46) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,8.21) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,8.00) {tr-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,8.00) {uz-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,8.00) {kk-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,8.00) {ky-az};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,7.75) {tr-az};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.04,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,7.75) {0.6893};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,7.75) {88.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,7.75) {92.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,7.75) {91.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,7.48) {uz-az};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,7.48) {107.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.64,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,7.48) {0.6324};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,7.48) {94.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,7.48) {92.0\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,7.21) {kk-az};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,7.21) {102.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,7.21) {87.5\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.24,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,7.21) {0.4760};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,7.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,7.21) {95.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,6.94) {ky-az};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,6.94) {102.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,6.94) {88.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,6.94) {93.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.84,6.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,6.94) {0.4610};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,6.67) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,6.67) {104.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,6.67) {88.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,6.67) {93.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,6.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,6.67) {93.0\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,5.36) {uz};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,4.42) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,6.17) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,5.96) {tr-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,5.96) {az-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,5.96) {kk-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,5.96) {ky-uz};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.71) {tr-uz};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.71) {5.59};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.71) {50.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.71) {26.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.71) {38.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.44) {az-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.44) {39.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.44) {6.99};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.44) {29.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.44) {48.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.17) {kk-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.17) {38.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.17) {37.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.17) {6.95};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.17) {52.8\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,4.90) {ky-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,4.90) {34.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,4.90) {34.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,4.90) {24.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,4.90) {3.96};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,4.63) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,4.63) {37.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,4.63) {41.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,4.63) {27.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,4.63) {46.5\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,4.42) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,6.17) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,5.96) {tr-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,5.96) {az-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,5.96) {kk-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,5.96) {ky-uz};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.71) {tr-uz};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.71) {38.31};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.71) {75.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.71) {54.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.71) {67.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.44) {az-uz};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.44) {69.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.44) {41.58};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.44) {58.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.44) {70.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.17) {kk-uz};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.17) {61.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.17) {65.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.17) {40.31};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.17) {74.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,4.90) {ky-uz};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,4.90) {60.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,4.90) {66.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,4.90) {52.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,4.90) {34.83};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,4.63) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,4.63) {64.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,4.63) {69.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,4.63) {55.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,4.63) {70.7\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,4.42) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,6.17) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,5.96) {tr-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,5.96) {az-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,5.96) {kk-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,5.96) {ky-uz};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,5.71) {tr-uz};
\draw[draw=white,line width=0.18pt,fill=gray!28] (7.70,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,5.71) {0.6472};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,5.71) {83.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,5.71) {62.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,5.71) {67.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,5.44) {az-uz};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,5.44) {97.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.30,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,5.44) {0.6731};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,5.44) {64.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,5.44) {67.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,5.17) {kk-uz};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,5.17) {97.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,5.17) {83.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.90,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,5.17) {0.6121};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,5.17) {74.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,4.90) {ky-uz};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,4.90) {97.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,4.90) {82.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,4.90) {64.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (9.50,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,4.90) {0.5981};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,4.63) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,4.63) {97.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,4.63) {82.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (8.90,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,4.63) {63.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (9.50,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,4.63) {69.9\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,4.42) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,6.17) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,5.96) {tr-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,5.96) {az-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,5.96) {kk-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,5.96) {ky-uz};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,5.71) {tr-uz};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.04,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,5.71) {0.6367};
\draw[draw=white,line width=0.18pt,fill=blue!26] (11.64,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,5.71) {87.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.24,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,5.71) {84.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.84,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,5.71) {87.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,5.44) {az-uz};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,5.44) {107.6\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.64,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,5.44) {0.6313};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.24,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,5.44) {84.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.84,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,5.44) {89.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,5.17) {kk-uz};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,5.17) {108.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,5.17) {92.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.24,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,5.17) {0.4998};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,5.17) {92.0\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,4.90) {ky-uz};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,4.90) {107.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,4.90) {91.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.24,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,4.90) {81.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.84,4.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,4.90) {0.4799};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,4.63) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,4.63) {108.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,4.63) {90.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.24,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,4.63) {83.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (12.84,4.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,4.63) {89.4\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,3.31) {kk};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,2.38) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,4.13) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,3.92) {tr-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,3.92) {az-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,3.92) {uz-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,3.92) {ky-kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.67) {tr-kk};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.67) {3.94};
\draw[draw=white,line width=0.18pt,fill=blue!20] (1.62,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.67) {60.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.67) {35.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.67) {43.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.41) {az-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.41) {38.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.41) {5.23};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.22,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.41) {40.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.41) {45.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.13) {uz-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.13) {25.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.13) {32.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.13) {8.90};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.13) {41.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.87) {ky-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.87) {27.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.87) {28.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.87) {32.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.87) {6.12};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.59) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.59) {30.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.59) {40.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.59) {36.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.59) {43.6\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,2.38) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,4.13) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,3.92) {tr-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,3.92) {az-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,3.92) {uz-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,3.92) {ky-kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.67) {tr-kk};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.67) {35.25};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.67) {81.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.67) {69.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.67) {74.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.41) {az-kk};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.41) {69.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.41) {39.18};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.41) {72.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.41) {79.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.13) {uz-kk};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.13) {60.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.13) {65.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.13) {46.07};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.13) {75.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.87) {ky-kk};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.87) {60.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.87) {65.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.87) {67.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.87) {41.58};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.59) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.59) {63.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.59) {70.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.59) {69.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.59) {76.5\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,2.38) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,4.13) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,3.92) {tr-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,3.92) {az-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,3.92) {uz-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,3.92) {ky-kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,3.67) {tr-kk};
\draw[draw=white,line width=0.18pt,fill=gray!28] (7.70,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,3.67) {0.5726};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.30,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,3.67) {93.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,3.67) {90.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,3.67) {88.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,3.41) {az-kk};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,3.41) {83.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.30,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,3.41) {0.6144};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,3.41) {92.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,3.41) {89.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,3.13) {uz-kk};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,3.13) {79.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,3.13) {85.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.90,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,3.13) {0.6259};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,3.13) {85.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,2.87) {ky-kk};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,2.87) {81.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,2.87) {87.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,2.87) {93.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (9.50,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,2.87) {0.6383};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,2.59) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!26] (7.70,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,2.59) {81.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.30,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,2.59) {88.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,2.59) {92.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,2.59) {87.5\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,2.38) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,4.13) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,3.92) {tr-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,3.92) {az-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,3.92) {uz-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,3.92) {ky-kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,3.67) {tr-kk};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.04,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,3.67) {0.4548};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,3.67) {98.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,3.67) {98.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,3.67) {93.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,3.41) {az-kk};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,3.41) {123.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.64,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,3.41) {0.4844};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,3.41) {102.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,3.41) {96.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,3.13) {uz-kk};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,3.13) {156.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,3.13) {110.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.24,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,3.13) {0.4976};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,3.13) {93.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,2.87) {ky-kk};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,2.87) {151.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,2.87) {119.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,2.87) {113.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.84,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,2.87) {0.4472};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,2.59) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,2.59) {143.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,2.59) {109.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,2.59) {104.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,2.59) {94.5\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,1.28) {ky};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,0.34) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,2.09) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,1.88) {tr-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,1.88) {az-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,1.88) {uz-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,1.88) {kk-ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.64) {tr-ky};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.64) {3.44};
\draw[draw=white,line width=0.18pt,fill=blue!20] (1.62,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.64) {60.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.64) {35.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.64) {28.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.36) {az-ky};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.36) {47.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.36) {4.68};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.36) {37.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.36) {29.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.09) {uz-ky};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.09) {40.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.09) {45.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.09) {5.85};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.09) {39.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.82) {kk-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.82) {37.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.82) {39.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.82) {36.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.82) {6.70};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.55) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.55) {41.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.55) {48.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.55) {36.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.55) {32.5\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,0.34) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,2.09) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,1.88) {tr-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,1.88) {az-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,1.88) {uz-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,1.88) {kk-ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.64) {tr-ky};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.64) {31.62};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.64) {82.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.64) {70.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.64) {63.8\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.36) {az-ky};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.36) {75.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.36) {34.48};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.36) {70.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.36) {68.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.09) {uz-ky};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.09) {69.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.09) {73.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.09) {37.44};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.09) {73.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.82) {kk-ky};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.82) {68.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.82) {68.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.82) {70.6\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.82) {39.41};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.55) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.55) {71.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.55) {74.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.55) {70.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.55) {68.6\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,0.34) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,2.09) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,1.88) {tr-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,1.88) {az-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,1.88) {uz-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,1.88) {kk-ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,1.64) {tr-ky};
\draw[draw=white,line width=0.18pt,fill=gray!28] (7.70,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,1.64) {0.5123};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.30,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,1.64) {93.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (8.90,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,1.64) {88.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,1.64) {83.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,1.36) {az-ky};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,1.36) {95.6\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.30,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,1.36) {0.5416};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,1.36) {90.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,1.36) {85.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,1.09) {uz-ky};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,1.09) {98.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.30,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,1.09) {92.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (8.90,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,1.09) {0.5319};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,1.09) {89.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,0.82) {kk-ky};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,0.82) {99.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.30,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,0.82) {93.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,0.82) {95.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (9.50,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,0.82) {0.5658};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,0.55) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (7.70,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,0.55) {97.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.30,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,0.55) {93.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (8.90,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,0.55) {91.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (9.50,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,0.55) {86.2\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,0.34) rectangle ++(3.16,1.87);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,2.09) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,1.88) {tr-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,1.88) {az-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,1.88) {uz-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,1.88) {kk-ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,1.64) {tr-ky};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.04,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,1.64) {0.3997};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,1.64) {97.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,1.64) {98.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,1.64) {91.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,1.36) {az-ky};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,1.36) {125.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (11.64,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,1.36) {0.4241};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,1.36) {100.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,1.36) {92.8\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,1.09) {uz-ky};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,1.09) {172.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,1.09) {112.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.24,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,1.09) {0.4425};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,1.09) {95.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,0.82) {kk-ky};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,0.82) {180.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,0.82) {123.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,0.82) {115.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (12.84,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,0.82) {0.4037};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,0.55) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.04,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,0.55) {159.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (11.64,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,0.55) {111.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.24,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,0.55) {105.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!32] (12.84,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,0.55) {93.4\%};
\fill[gray!28] (0.34,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (0.54,0.08) {diagonal raw score};
\fill[blue!18] (2.09,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (2.29,0.08) {recovery rate};
\draw[draw=none] (0,0) rectangle (13.52,10.37);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,7.00) {tr};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,6.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,7.55) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,7.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,7.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,7.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,7.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.09) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.09) {+0.02};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.09) {-0.22};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.09) {+0.48};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.09) {+0.65};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.82) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.82) {+0.76};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.82) {+0.35};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.82) {-0.56};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.82) {+0.22};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.55) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.55) {+0.31};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.55) {+0.58};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.55) {-0.50};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.55) {+0.54};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,6.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,7.55) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,7.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,7.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,7.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,7.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.09) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.09) {-0.14};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.09) {-0.32};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.09) {+10.14};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.09) {+7.35};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.82) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.82) {+0.55};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.82) {+2.27};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.82) {-0.53};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.82) {-0.24};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.55) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.55) {+0.09};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.55) {+2.17};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.55) {-2.44};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.55) {+0.75};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,5.50) {az};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,4.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,6.05) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,5.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,5.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,5.84) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,5.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.59) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.59) {-0.01};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.59) {+0.03};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.59) {+0.47};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.59) {+0.99};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.32) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.32) {-1.36};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.32) {+0.41};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.32) {-0.44};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.32) {+0.39};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.05) {-0.45};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.05) {+0.81};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.05) {+0.09};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.05) {+0.43};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,4.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,6.05) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,5.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,5.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,5.84) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,5.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.59) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.59) {+0.04};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.59) {+0.16};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.59) {+14.52};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.59) {+11.22};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.32) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.32) {-3.06};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.32) {+1.57};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.32) {+0.70};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.32) {+1.50};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.05) {-0.85};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.05) {+3.40};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.05) {-0.16};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.05) {+1.37};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,4.00) {uz};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,3.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,4.55) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,4.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,4.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,4.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,4.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,4.09) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,4.09) {+0.10};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,4.09) {-0.15};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,4.09) {+0.73};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,4.09) {+1.17};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.82) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.82) {+0.10};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.82) {-0.15};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.82) {+1.36};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.82) {+0.87};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.55) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.55) {+0.19};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.55) {-0.27};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.55) {-0.29};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.55) {+0.47};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,3.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,4.55) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,4.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,4.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,4.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,4.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,4.09) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,4.09) {+0.07};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,4.09) {-0.20};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,4.09) {+7.19};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,4.09) {+11.42};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.82) {-1.01};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.82) {-1.98};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.82) {+1.98};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.82) {+5.08};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.55) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.55) {+0.94};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.55) {-0.06};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.55) {-1.06};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.55) {+2.17};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,2.50) {kk};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,1.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,3.05) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,2.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,2.84) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,2.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,2.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.59) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.59) {+0.27};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.59) {+0.01};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.59) {+1.25};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.59) {+0.44};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.33) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.33) {+0.15};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.33) {+0.30};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.33) {+1.60};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.33) {+0.41};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.05) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.05) {+0.34};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.05) {+0.48};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.05) {+1.48};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.05) {-0.11};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,1.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,3.05) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,2.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,2.84) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,2.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,2.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.59) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.59) {+10.25};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.59) {+2.30};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.59) {+7.96};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.59) {+1.30};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.33) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.33) {+16.41};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.33) {+5.61};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.33) {+4.29};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.33) {+0.85};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.05) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.05) {+18.99};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.05) {+17.90};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.05) {+19.15};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.05) {+0.79};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,1.01) {ky};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,0.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,1.55) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,1.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,1.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,1.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,1.34) {kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.10) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.10) {+0.39};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.10) {+0.69};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.10) {+0.75};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.10) {-0.73};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.83) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.83) {+0.46};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.83) {+0.73};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.83) {+1.19};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.83) {+0.06};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.56) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.02,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.56) {+0.30};
\draw[draw=white,line width=0.18pt,fill=green!18] (1.62,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.56) {+0.63};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.56) {+0.83};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.56) {-0.44};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,0.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,1.55) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,1.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,1.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,1.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,1.34) {kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.10) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.10) {+9.21};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.10) {+2.48};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.10) {+4.27};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.10) {-4.17};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.83) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.83) {+15.87};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.83) {+5.07};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.83) {+3.06};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.83) {-1.86};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.56) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.56) {+16.34};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.56) {+9.09};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.56) {+14.71};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.56) {-0.48};
\fill[gray!28] (0.34,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (0.54,0.08) {diagonal raw score};
\fill[green!18] (2.09,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (2.29,0.08) {positive delta};
\fill[red!15] (3.49,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (3.69,0.08) {negative delta};
\fill[gray!14] (4.99,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (5.19,0.08) {zero delta};
\draw[draw=none] (0,0) rectangle (6.84,7.67);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,7.00) {tr};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,6.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,7.55) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,7.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,7.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,7.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,7.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.09) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.09) {-2.04};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.09) {-2.41};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.09) {+0.37};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.09) {-0.05};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.82) {-1.57};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.82) {-0.94};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.82) {-2.37};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.82) {-0.26};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.55) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.55) {-1.55};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.55) {-0.44};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.55) {+0.04};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.55) {-1.33};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,6.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,7.55) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,7.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,7.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,7.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,7.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.09) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.09) {-1.28};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.09) {-2.46};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.09) {+3.73};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.09) {+1.87};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.82) {-0.30};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.82) {-0.47};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.82) {-2.02};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.82) {+1.64};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.55) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.55) {-0.85};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.55) {-0.38};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.55) {+2.21};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.55) {-1.50};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,6.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,7.55) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,7.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,7.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,7.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,7.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,7.09) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,7.09) {-0.0270};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,7.09) {-0.0562};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,7.09) {+0.0626};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,7.09) {+0.0313};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,6.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,6.82) {-0.0121};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,6.82) {-0.0259};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,6.82) {-0.0536};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,6.82) {+0.0435};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,6.55) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,6.55) {-0.0062};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,6.55) {-0.0216};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,6.55) {+0.0245};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,6.55) {-0.0411};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,6.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,7.55) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,7.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,7.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,7.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,7.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,7.09) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,7.09) {-0.0218};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,7.09) {-0.0468};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.24,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,7.09) {+0.0206};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,6.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,7.09) {+0.0194};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,6.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,6.82) {-0.0074};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,6.82) {-0.0174};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,6.82) {-0.0305};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,6.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,6.82) {+0.0003};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,6.55) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.04,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,6.55) {+0.0073};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,6.55) {-0.0041};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,6.55) {-0.0011};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,6.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,6.55) {-0.0191};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,5.50) {az};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,4.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,6.05) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,5.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,5.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,5.84) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,5.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.59) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.59) {-1.60};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.59) {-3.60};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.59) {-0.18};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.59) {-0.60};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.32) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.32) {-1.23};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.32) {-0.55};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.32) {-3.33};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.32) {-0.44};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.05) {-1.39};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.05) {-0.65};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.22,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.05) {+0.12};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.05) {-2.26};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,4.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,6.05) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,5.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,5.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,5.84) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,5.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.59) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.59) {-1.08};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.59) {-2.13};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.59) {+4.34};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.59) {+2.07};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.32) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.32) {-0.11};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.32) {+1.37};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.32) {-1.18};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.32) {+3.77};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.05) {-0.57};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.05) {+0.18};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.05) {+3.62};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.05) {-0.23};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,4.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,6.05) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,5.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,5.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,5.84) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,5.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,5.59) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,5.59) {-0.0160};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,5.59) {-0.0659};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,5.59) {+0.0643};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,5.59) {+0.0388};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,5.32) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,5.32) {-0.0271};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,5.32) {-0.0195};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,5.32) {-0.0594};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,5.32) {+0.0581};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,5.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,5.05) {-0.0123};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,5.05) {-0.0176};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,5.05) {+0.0578};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,5.05) {-0.0299};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,4.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,6.05) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,5.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,5.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,5.84) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,5.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,5.59) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,5.59) {-0.0245};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,5.59) {-0.0511};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.24,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,5.59) {+0.0192};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,5.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,5.59) {+0.0281};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,5.32) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,5.32) {-0.0230};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,5.32) {-0.0048};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,5.32) {-0.0299};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,5.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,5.32) {+0.0199};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,5.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,5.05) {-0.0078};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,5.05) {-0.0129};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.24,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,5.05) {+0.0087};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,4.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,5.05) {-0.0161};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,4.00) {uz};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,3.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,4.55) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,4.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,4.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,4.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,4.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,4.09) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,4.09) {-0.61};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,4.09) {-3.13};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,4.09) {-0.44};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,4.09) {-0.36};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.82) {-0.17};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.82) {-0.95};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.82) {-3.34};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.82) {-0.49};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.55) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.55) {-0.54};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.55) {-1.32};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.55) {-0.71};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.55) {-1.79};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,3.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,4.55) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,4.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,4.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,4.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,4.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,4.09) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,4.09) {-0.54};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,4.09) {-2.70};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,4.09) {+0.80};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,4.09) {+1.22};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.82) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.36,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.82) {+0.37};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.82) {-1.76};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.82) {-4.15};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.82) {-0.10};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.55) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.55) {-0.67};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.55) {-3.04};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.55) {-2.27};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.55) {-2.28};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,3.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,4.55) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,4.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,4.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,4.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,4.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,4.09) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,4.09) {-0.0228};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,4.09) {-0.0636};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,4.09) {+0.0190};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,4.09) {+0.0364};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,3.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,3.82) {-0.0157};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,3.82) {-0.0160};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,3.82) {-0.0692};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,3.82) {+0.0179};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,3.55) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (7.70,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,3.55) {+0.0082};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,3.55) {-0.0204};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,3.55) {-0.0110};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,3.55) {-0.0534};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,3.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,4.55) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,4.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,4.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,4.34) {kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,4.34) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,4.09) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,4.09) {-0.0304};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,4.09) {-0.0493};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,4.09) {-0.0062};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,3.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,4.09) {+0.0182};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,3.82) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,3.82) {-0.0247};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,3.82) {-0.0084};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,3.82) {-0.0350};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,3.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,3.82) {-0.0053};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,3.55) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,3.55) {-0.0032};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,3.55) {-0.0110};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,3.55) {-0.0137};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,3.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,3.55) {-0.0152};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,2.50) {kk};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,1.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,3.05) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,2.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,2.84) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,2.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,2.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.59) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.59) {-0.67};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.59) {-1.80};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.59) {-0.39};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.59) {-0.04};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.33) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.33) {-0.38};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.33) {-0.73};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.33) {-3.18};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.33) {+0.08};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.05) {-0.27};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.05) {-0.63};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.05) {-0.10};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.05) {-1.82};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,1.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,3.05) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,2.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,2.84) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,2.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,2.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.59) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.59) {-2.12};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.59) {-1.09};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.59) {+1.63};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.59) {+4.02};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.33) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.33) {-0.59};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.33) {-1.46};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.33) {-1.80};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.33) {+3.48};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.05) {ky};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.05) {-0.23};
\draw[draw=white,line width=0.18pt,fill=green!18] (4.96,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.05) {+0.51};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.05) {+1.85};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.05) {-0.50};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,1.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,3.05) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,2.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,2.84) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,2.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,2.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,2.59) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,2.59) {-0.0175};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,2.59) {-0.0059};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,2.59) {+0.0018};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,2.59) {+0.0364};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,2.33) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (7.70,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,2.33) {+0.0020};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,2.33) {-0.0145};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,2.33) {-0.0208};
\draw[draw=white,line width=0.18pt,fill=green!18] (9.50,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,2.33) {+0.0264};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,2.05) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (7.70,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,2.05) {+0.0023};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.30,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,2.05) {+0.0098};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,2.05) {+0.0183};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,2.05) {-0.0045};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,1.84) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,3.05) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,2.84) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,2.84) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,2.84) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,2.84) {ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,2.59) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.04,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,2.59) {-0.0132};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,2.59) {-0.0140};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,2.59) {-0.0239};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,2.46) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,2.59) {+0.0301};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,2.33) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.04,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,2.33) {+0.0167};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,2.33) {-0.0035};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,2.33) {-0.0185};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.84,2.19) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,2.33) {+0.0248};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,2.05) {ky};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.04,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,2.05) {+0.0196};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.64,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,2.05) {+0.0409};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.24,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,2.05) {+0.0026};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,1.92) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,2.05) {-0.0129};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,1.01) {ky};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,0.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,1.55) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,1.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,1.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,1.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,1.34) {kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.10) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.10) {-1.01};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.10) {-2.08};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.10) {-0.81};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.10) {-0.46};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.83) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.83) {-0.53};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.83) {-0.93};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.83) {-1.87};
\draw[draw=white,line width=0.18pt,fill=green!18] (2.82,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.83) {+0.26};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.56) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.02,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.56) {-0.29};
\draw[draw=white,line width=0.18pt,fill=red!15] (1.62,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.56) {-0.56};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.22,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.56) {-0.40};
\draw[draw=white,line width=0.18pt,fill=red!15] (2.82,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.56) {-2.15};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,0.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,1.55) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,1.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,1.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,1.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,1.34) {kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.10) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.10) {-2.86};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.10) {-2.04};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.10) {-0.11};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.10) {+0.33};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.83) {uz};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.83) {-1.04};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.83) {-1.48};
\draw[draw=white,line width=0.18pt,fill=red!15] (5.56,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.83) {-0.58};
\draw[draw=white,line width=0.18pt,fill=green!18] (6.16,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.83) {+2.54};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.56) {kk};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.36,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.56) {-0.09};
\draw[draw=white,line width=0.18pt,fill=red!15] (4.96,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.56) {-0.06};
\draw[draw=white,line width=0.18pt,fill=green!18] (5.56,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.56) {+1.88};
\draw[draw=white,line width=0.18pt,fill=red!15] (6.16,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.56) {-0.39};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (7.02,0.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (7.06,1.55) {COMET};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.00,1.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (8.60,1.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.20,1.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (9.80,1.34) {kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,1.10) {az};
\draw[draw=white,line width=0.18pt,fill=red!15] (7.70,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,1.10) {-0.0167};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,1.10) {-0.0072};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,1.10) {-0.0134};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,1.10) {-0.0603};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,0.83) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (7.70,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,0.83) {+0.0092};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.30,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,0.83) {-0.0078};
\draw[draw=white,line width=0.18pt,fill=red!15] (8.90,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,0.83) {-0.0103};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,0.83) {-0.0259};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (7.67,0.56) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (7.70,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.00,0.56) {+0.0078};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.30,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (8.60,0.56) {+0.0087};
\draw[draw=white,line width=0.18pt,fill=green!18] (8.90,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.20,0.56) {+0.0157};
\draw[draw=white,line width=0.18pt,fill=red!15] (9.50,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (9.80,0.56) {-0.0073};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (10.36,0.34) rectangle ++(3.16,1.33);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (10.40,1.55) {COMETKiwi};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.34,1.34) {tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (11.94,1.34) {az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (12.54,1.34) {uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (13.14,1.34) {kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,1.10) {az};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.04,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,1.10) {+0.0063};
\draw[draw=white,line width=0.18pt,fill=red!15] (11.64,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,1.10) {-0.0130};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,1.10) {-0.0358};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,1.10) {-0.0468};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,0.83) {uz};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.04,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,0.83) {+0.0708};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.64,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,0.83) {+0.0060};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.24,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,0.83) {-0.0129};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,0.83) {-0.0291};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (11.01,0.56) {kk};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.04,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.34,0.56) {+0.0433};
\draw[draw=white,line width=0.18pt,fill=green!18] (11.64,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (11.94,0.56) {+0.0300};
\draw[draw=white,line width=0.18pt,fill=green!18] (12.24,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (12.54,0.56) {+0.0067};
\draw[draw=white,line width=0.18pt,fill=red!15] (12.84,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (13.14,0.56) {-0.0119};
\fill[gray!28] (0.34,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (0.54,0.08) {diagonal raw score};
\fill[green!18] (2.09,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (2.29,0.08) {positive delta};
\fill[red!15] (3.49,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (3.69,0.08) {negative delta};
\fill[gray!14] (4.99,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (5.19,0.08) {zero delta};
\draw[draw=none] (0,0) rectangle (13.52,7.67);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,10.65) {tr};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,9.58) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,11.60) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,11.39) {az-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,11.39) {uz-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,11.39) {kk-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,11.39) {ky-tr};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,11.15) {az-tr};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,11.15) {13.43};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,11.15) {43.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,11.15) {21.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,11.15) {25.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,10.88) {uz-tr};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,10.88) {55.5\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,10.88) {6.51};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,10.88) {25.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,10.88) {31.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,10.61) {kk-tr};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,10.61) {45.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,10.61) {33.5\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,10.61) {4.62};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,10.61) {49.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,10.34) {ky-tr};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,10.34) {50.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,10.34) {35.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.22,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,10.34) {51.5\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,10.34) {3.50};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,10.07) {en-tr};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,10.07) {39.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,10.07) {32.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,10.07) {18.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,10.07) {22.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,9.80) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,9.79) {47.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,9.79) {36.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,9.79) {29.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,9.79) {32.1\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,9.58) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,11.60) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,11.39) {az-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,11.39) {uz-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,11.39) {kk-tr};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,11.39) {ky-tr};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,11.15) {az-tr};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,11.15) {48.64};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,11.15) {75.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,11.15) {53.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,11.01) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,11.15) {51.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,10.88) {uz-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,10.88) {82.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,10.88) {39.77};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,10.88) {44.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,10.74) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,10.88) {55.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,10.61) {kk-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,10.61) {78.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,10.61) {68.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,10.61) {35.23};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,10.47) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,10.61) {87.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,10.34) {ky-tr};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,10.34) {78.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,10.34) {69.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (5.56,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,10.34) {84.5\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,10.20) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,10.34) {32.50};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,10.07) {en-tr};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,10.07) {72.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,10.07) {64.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,10.07) {26.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (6.16,9.93) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,10.07) {23.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,9.80) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,9.79) {77.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,9.79) {69.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,9.79) {52.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,9.66) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,9.79) {54.5\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,8.34) {az};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,7.27) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,9.29) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,9.08) {tr-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,9.08) {uz-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,9.08) {kk-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,9.08) {ky-az};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,8.84) {tr-az};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,8.84) {12.86};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,8.84) {34.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,8.84) {23.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,8.84) {19.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,8.57) {uz-az};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,8.56) {34.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,8.56) {9.14};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,8.56) {21.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,8.56) {26.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,8.29) {kk-az};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.02,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,8.29) {46.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,8.29) {38.6\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,8.29) {5.94};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.82,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,8.29) {41.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,8.03) {ky-az};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,8.03) {39.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,8.03) {37.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (2.22,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,8.03) {41.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,8.03) {4.89};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.76) {en-az};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.76) {32.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.76) {31.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.76) {15.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.76) {20.6\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,7.49) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,7.49) {38.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,7.49) {35.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,7.49) {25.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,7.49) {27.0\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,7.27) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,9.29) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,9.08) {tr-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,9.08) {uz-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,9.08) {kk-az};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,9.08) {ky-az};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,8.84) {tr-az};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,8.84) {47.74};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,8.84) {71.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,8.84) {60.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,8.70) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,8.84) {56.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,8.57) {uz-az};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,8.56) {66.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,8.56) {43.61};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,8.56) {29.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (6.16,8.43) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,8.56) {38.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,8.29) {kk-az};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.36,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,8.29) {75.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,8.29) {71.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,8.29) {37.37};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,8.16) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,8.29) {79.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,8.03) {ky-az};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,8.03) {69.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,8.03) {67.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (5.56,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,8.03) {76.9\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,7.89) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,8.03) {34.95};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.76) {en-az};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.76) {66.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.76) {63.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.76) {24.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (6.16,7.62) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.76) {23.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,7.49) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,7.49) {69.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,7.49) {68.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,7.49) {47.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,7.35) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,7.49) {49.5\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,6.03) {uz};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,4.96) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,6.98) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,6.77) {tr-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,6.77) {az-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,6.77) {kk-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,6.77) {ky-uz};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.52) {tr-uz};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.52) {5.80};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.52) {48.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.52) {22.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.52) {16.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,6.25) {az-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,6.25) {36.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,6.25) {7.14};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,6.25) {24.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,6.25) {21.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.98) {kk-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.98) {35.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.98) {39.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.98) {5.59};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.98) {35.0\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.71) {ky-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.71) {29.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.71) {37.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.71) {36.0\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.71) {3.49};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.44) {en-uz};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.44) {29.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.44) {35.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.44) {21.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.44) {21.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,5.17) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,5.17) {32.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,5.17) {40.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,5.17) {26.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,5.17) {23.6\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,4.96) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,6.98) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,6.77) {tr-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,6.77) {az-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,6.77) {kk-uz};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,6.77) {ky-uz};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.52) {tr-uz};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.52) {38.23};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.52) {74.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.52) {47.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,6.39) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.52) {45.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,6.25) {az-uz};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,6.25) {69.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,6.25) {41.78};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,6.25) {42.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,6.12) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,6.25) {40.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.98) {kk-uz};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.98) {64.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.98) {70.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.98) {38.33};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,5.85) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.98) {63.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.71) {ky-uz};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.36,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.71) {58.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.71) {66.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.71) {58.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,5.58) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.71) {32.66};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.44) {en-uz};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.36,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.44) {57.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.44) {61.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.44) {22.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (6.16,5.31) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.44) {20.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,5.17) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.36,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,5.17) {62.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,5.17) {68.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,5.17) {42.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (6.16,5.04) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,5.17) {42.5\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,3.72) {kk};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,2.65) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,4.67) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,4.46) {tr-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,4.46) {az-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,4.46) {uz-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,4.46) {ky-kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,4.21) {tr-kk};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,4.21) {4.08};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,4.21) {58.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,4.21) {32.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,4.21) {39.0\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.94) {az-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.94) {30.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.94) {5.22};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.94) {31.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.94) {37.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.67) {uz-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.67) {20.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.67) {26.4\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.67) {7.30};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.67) {34.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.40) {ky-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.40) {18.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.40) {19.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.40) {19.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.40) {6.23};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,3.13) {en-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,3.13) {17.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,3.13) {15.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,3.13) {15.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,3.13) {26.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,2.86) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,2.86) {21.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,2.86) {29.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,2.86) {24.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,2.86) {34.3\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,2.65) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,4.67) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,4.46) {tr-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,4.46) {az-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,4.46) {uz-kk};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,4.46) {ky-kk};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,4.21) {tr-kk};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,4.21) {33.71};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,4.21) {79.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,4.21) {60.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,4.08) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,4.21) {72.5\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.94) {az-kk};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.36,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.94) {41.7\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.94) {36.88};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.94) {61.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,3.81) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.94) {77.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.67) {uz-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.67) {14.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.96,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.67) {54.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.67) {41.78};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,3.54) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.67) {75.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.40) {ky-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.40) {7.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.96,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.40) {20.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.40) {28.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,3.27) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.40) {40.79};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,3.13) {en-kk};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,3.13) {12.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.96,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,3.13) {19.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,3.13) {25.4\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,3.00) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,3.13) {69.9\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,2.86) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,2.86) {18.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.96,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,2.86) {43.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,2.86) {43.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (6.16,2.73) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,2.86) {73.8\%};
\node[anchor=east,font=\bfseries\fontsize{4.5}{4.8}\selectfont] at (0.26,1.41) {ky};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (0.34,0.34) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (0.38,2.36) {BLEU};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.32,2.15) {tr-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (1.92,2.15) {az-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (2.52,2.15) {uz-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (3.12,2.15) {kk-ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.91) {tr-ky};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.02,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.91) {3.25};
\draw[draw=white,line width=0.18pt,fill=blue!14] (1.62,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.91) {59.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.91) {32.0\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.91) {39.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.64) {az-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.64) {38.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (1.62,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.64) {3.99};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.64) {30.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.64) {37.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.36) {uz-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.36) {28.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.36) {35.6\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.22,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.36) {4.66};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.36) {36.4\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,1.09) {kk-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,1.09) {30.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,1.09) {30.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,1.09) {28.3\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (2.82,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,1.09) {7.14};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.82) {en-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.82) {24.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.82) {32.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.82) {21.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.82) {33.3\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (0.99,0.55) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.02,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.32,0.55) {30.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (1.62,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (1.92,0.55) {39.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.22,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (2.52,0.55) {28.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (2.82,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (3.12,0.55) {36.6\%};

\draw[rounded corners=1.2pt,draw=black!35,fill=black!2] (3.68,0.34) rectangle ++(3.16,2.14);
\node[anchor=west,font=\bfseries\fontsize{4.1}{4.4}\selectfont] at (3.72,2.36) {chrF};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (4.66,2.15) {tr-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.26,2.15) {az-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (5.86,2.15) {uz-ky};
\node[font=\fontsize{3.2}{3.4}\selectfont] at (6.46,2.15) {kk-ky};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.91) {tr-ky};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.36,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.91) {29.52};
\draw[draw=white,line width=0.18pt,fill=blue!26] (4.96,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.91) {80.6\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.91) {66.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,1.77) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.91) {77.7\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.64) {az-ky};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.36,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.64) {49.5\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (4.96,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.64) {32.00};
\draw[draw=white,line width=0.18pt,fill=blue!20] (5.56,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.64) {64.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,1.50) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.64) {78.2\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.36) {uz-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.36) {21.1\%};
\draw[draw=white,line width=0.18pt,fill=blue!20] (4.96,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.36) {62.8\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (5.56,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.36) {34.38};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,1.23) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.36) {77.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,1.09) {kk-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,1.09) {17.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.96,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,1.09) {45.7\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,1.09) {34.1\%};
\draw[draw=white,line width=0.18pt,fill=gray!28] (6.16,0.96) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,1.09) {39.89};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.82) {en-ky};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.82) {15.3\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.96,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.82) {30.5\%};
\draw[draw=white,line width=0.18pt,fill=blue!8] (5.56,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.82) {30.2\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,0.69) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.82) {76.1\%};
\node[anchor=east,font=\fontsize{3.2}{3.4}\selectfont] at (4.33,0.55) {Avg.};
\draw[draw=white,line width=0.18pt,fill=blue!8] (4.36,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (4.66,0.55) {25.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (4.96,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.26,0.55) {54.9\%};
\draw[draw=white,line width=0.18pt,fill=blue!14] (5.56,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (5.86,0.55) {48.8\%};
\draw[draw=white,line width=0.18pt,fill=blue!26] (6.16,0.42) rectangle ++(0.60,0.27);
\node[font=\fontsize{3.2}{3.35}\selectfont] at (6.46,0.55) {77.3\%};
\fill[gray!28] (0.34,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (0.54,0.08) {diagonal raw score};
\fill[blue!18] (2.09,0.04) rectangle +(0.16,0.09);
\node[anchor=west,font=\fontsize{3.25}{3.45}\selectfont] at (2.29,0.08) {recovery rate};
\draw[draw=none] (0,0) rectangle (6.84,11.72);
\end{tikzpicture}
